OntoTKGE: Ontology-Enhanced Temporal Knowledge Graph Extrapolation

Temporal knowledge graph (TKG) extrapolation is an important task that aims to predict future facts through historical interaction information within KG snapshots. A key challenge for most existing TKG extrapolation models is handling entities with sparse historical interaction. The ontological knowledge is beneficial for alleviating this sparsity issue by enabling these entities to inherit behavioral patterns from other entities with the same concept, which is ignored by previous studies. In this paper, we propose a novel encoder-decoder framework OntoTKGE that leverages the ontological knowledge from the ontology-view KG (i.e., a KG modeling hierarchical relations among abstract concepts as well as the connections between concepts and entities) to guide the TKG extrapolation model's learning process through the effective integration of the ontological and temporal knowledge, thereby enhancing entity embeddings. OntoTKGE is flexible enough to adapt to many TKG extrapolation models. Extensive experiments on five data sets demonstrate that OntoTKGE not only significantly improves the performance of many TKG extrapolation models but also surpasses many state-of-the-art(SOTA) baseline methods.

==> Table/time.tex <==
% \begin{table}[!t]
% \renewcommand{\arraystretch}{0.6}
% \centering
% \caption{\textcolor{blue}{OntoTKGE runtime (s/epoch) on 5 datasets; red arrows indicate overhead vs. base model.}}
% \vspace{-4mm}
% \setlength{\tabcolsep}{1.6pt}
% \newcommand{\timecost}[2]{#1\,{\scriptsize\textcolor{red}{$\uparrow$#2}}}
% \begingroup\color{blue}
% \scalebox{0.78}{
% \begin{tabular}{llccccc}
% \hline
% \multirow{2}{*}{\emph{\textbf{Base model}}} & \multirow{2}{*}{\emph{\textbf{Phase}}} & \multicolumn{5}{c}{\emph{\textbf{Data set}}} \\
% \cline{3-7}
%  & & \emph{ICEWS14} & \emph{ICEWS18} & \emph{ICEWS05-15} & \emph{GDELT} & \emph{\textcolor{blue}{Wiki35k}} \\
% \hline
% \multirow{2}{*}{RE-GCN} & Train & \timecost{19}{2} & \timecost{57}{4} & \timecost{597}{29} & \timecost{117}{5}  & \textcolor{blue}{\timecost{38}{9}} \\
%  & Test & \timecost{3}{0} & \timecost{18}{0} & \timecost{66}{1} & \timecost{88}{2}  & \textcolor{blue}{\timecost{20}{1}} \\
% \hline
% \multirow{2}{*}{TiRGN} & Train & \timecost{115}{2} & \timecost{636}{56} & \timecost{2129}{11} & \timecost{1215}{3}  & \textcolor{blue}{\timecost{824}{11}} \\
%  & Test & \timecost{11}{1} & \timecost{105}{3} & \timecost{228}{4} & \timecost{293}{5}  & \textcolor{blue}{\timecost{80}{1}} \\
% \hline
% \multirow{2}{*}{RETIA} & Train & \timecost{276}{19} & \timecost{117}{7} & \timecost{2855}{24} & \timecost{487}{7}  & \textcolor{blue}{\timecost{732}{87}} \\
%  & Test & \timecost{16}{1} & \timecost{22}{1} & \timecost{219}{7} & \timecost{134}{6}  & \textcolor{blue}{\timecost{38}{3}} \\
% \hline
% \multirow{2}{*}{LogCL} & Train & \timecost{89}{4} & \timecost{186}{6} & \timecost{1146}{111} & \timecost{1097}{13}  & \textcolor{blue}{\timecost{264}{6}} \\
%  & Test & \timecost{8}{0} & \timecost{36}{3} & \timecost{166}{2} & \timecost{457}{7}  & \textcolor{blue}{\timecost{31}{1}} \\
% \hline
% \multirow{2}{*}{HisRES} & Train & \timecost{378}{8} & \timecost{2096}{11} & \timecost{5059}{12} & \timecost{9786}{45}  & \textcolor{blue}{\timecost{785}{52}} \\
%  & Test & \timecost{42}{2} & \timecost{301}{4} & \timecost{641}{6} & \timecost{1269}{18}  & \textcolor{blue}{\timecost{78}{2}} \\
% \hline
% \end{tabular}
% }
% \endgroup
% \vspace{-5mm}
% \label{tab:time}
% \end{table}




% \begin{table}[!t]
% \renewcommand{\arraystretch}{0.55}
% \centering
% \caption{\textcolor{blue}{OntoTKGE runtime (s/epoch) on 5 datasets; red arrows indicate overhead vs. base model.}}
% \vspace{-4mm}
% \setlength{\tabcolsep}{1.6pt}
% \newcommand{\timecost}[2]{#1\,{\scriptsize\textcolor{red}{$\uparrow$#2}}}
% \begingroup\color{blue}
% \begin{tikzpicture}
% \node[
%     inner sep=1.5pt,
%     outer sep=1.5pt
% ] (tableimage) {
% \scalebox{0.76}{
% \begin{tabular}{llccccc}
% \hline
% \multirow{2}{*}{\emph{\textbf{Base model}}} & \multirow{2}{*}{\emph{\textbf{Phase}}} & \multicolumn{5}{c}{\emph{\textbf{Data set}}} \\
% \cline{3-7}
%  & & \emph{ICEWS14} & \emph{ICEWS18} & \emph{ICEWS05-15} & \emph{GDELT} & \emph{\textcolor{blue}{Wiki35k}} \\
% \hline
% \multirow{2}{*}{RE-GCN} & Train & \timecost{19}{2} & \timecost{57}{4} & \timecost{597}{29} & \timecost{117}{5}  & \textcolor{blue}{\timecost{38}{9}} \\
%  & Test & \timecost{3}{0} & \timecost{18}{0} & \timecost{66}{1} & \timecost{88}{2}  & \textcolor{blue}{\timecost{20}{1}} \\
% \hline
% \multirow{2}{*}{TiRGN} & Train & \timecost{115}{2} & \timecost{636}{56} & \timecost{2129}{11} & \timecost{1215}{3}  & \textcolor{blue}{\timecost{824}{11}} \\
%  & Test & \timecost{11}{1} & \timecost{105}{3} & \timecost{228}{4} & \timecost{293}{5}  & \textcolor{blue}{\timecost{80}{1}} \\
% \hline
% \multirow{2}{*}{RETIA} & Train & \timecost{276}{19} & \timecost{117}{7} & \timecost{2855}{24} & \timecost{487}{7}  & \textcolor{blue}{\timecost{732}{87}} \\
%  & Test & \timecost{16}{1} & \timecost{22}{1} & \timecost{219}{7} & \timecost{134}{6}  & \textcolor{blue}{\timecost{38}{3}} \\
% \hline
% \multirow{2}{*}{LogCL} & Train & \timecost{89}{4} & \timecost{186}{6} & \timecost{1146}{111} & \timecost{1097}{13}  & \textcolor{blue}{\timecost{264}{6}} \\
%  & Test & \timecost{8}{0} & \timecost{36}{3} & \timecost{166}{2} & \timecost{457}{7}  & \textcolor{blue}{\timecost{31}{1}} \\
% \hline
% \multirow{2}{*}{HisRES} & Train & \timecost{378}{8} & \timecost{2096}{11} & \timecost{5059}{12} & \timecost{9786}{45}  & \textcolor{blue}{\timecost{785}{52}} \\
%  & Test & \timecost{42}{2} & \timecost{301}{4} & \timecost{641}{6} & \timecost{1269}{18}  & \textcolor{blue}{\timecost{78}{2}} \\
% \hline
% \end{tabular}
% }
% };
% \draw[
%     overlay,
%     blue,
%     line width=1.0pt
% ]
% ([shift={(0.15pt,0.15pt)}]tableimage.south west)
% rectangle
% ([shift={(-0.15pt,-0.15pt)}]tableimage.north east);
% \end{tikzpicture}
% \endgroup
% \vspace{-3.5mm}
% \label{tab:time}
% \end{table}


% \begin{table}[!t]
% \renewcommand{\arraystretch}{0.55}
% \centering
% \caption{\textcolor{blue}{OntoTKGE runtime (s/epoch) on 5 data sets; red arrows indicate overhead vs. base model.}}
% \vspace{-4mm}
% \setlength{\tabcolsep}{1.6pt}
% \newcommand{\timecost}[2]{#1\,{\scriptsize\textcolor{red}{$\uparrow$#2}}}
% \begingroup
% \begin{tikzpicture}
% \node[
%     inner sep=1.5pt,
%     outer sep=1.5pt
% ] (tableimage) {
% \scalebox{0.76}{
% \begin{tabular}{llccccc}
% \hline
% \multirow{2}{*}{\emph{\textbf{Base model}}} & \multirow{2}{*}{\emph{\textbf{Phase}}} & \multicolumn{5}{c}{\emph{\textbf{Data set}}} \\
% \cline{3-7}
%  & & \emph{ICEWS14} & \emph{ICEWS18} & \emph{ICEWS05-15} & \emph{GDELT} & \textcolor{blue}{\emph{Wiki35k}} \\
% \hline
% \multirow{2}{*}{RE-GCN} & Train & \timecost{19}{2} & \timecost{57}{4} & \timecost{597}{29} & \timecost{117}{5}  & \timecost{\textcolor{blue}{38}}{9} \\
%  & Test & \timecost{3}{0} & \timecost{18}{0} & \timecost{66}{1} & \timecost{88}{2}  & \timecost{\textcolor{blue}{20}}{1} \\
% \hline
% \multirow{2}{*}{TiRGN} & Train & \timecost{115}{2} & \timecost{636}{56} & \timecost{2129}{11} & \timecost{1215}{3}  & \timecost{\textcolor{blue}{824}}{11} \\
%  & Test & \timecost{11}{1} & \timecost{105}{3} & \timecost{228}{4} & \timecost{293}{5}  & \timecost{\textcolor{blue}{80}}{1} \\
% \hline
% \multirow{2}{*}{RETIA} & Train & \timecost{276}{19} & \timecost{117}{7} & \timecost{2855}{24} & \timecost{487}{7}  & \timecost{\textcolor{blue}{732}}{87} \\
%  & Test & \timecost{16}{1} & \timecost{22}{1} & \timecost{219}{7} & \timecost{134}{6}  & \timecost{\textcolor{blue}{38}}{3} \\
% \hline
% \multirow{2}{*}{LogCL} & Train & \timecost{89}{4} & \timecost{186}{6} & \timecost{1146}{111} & \timecost{1097}{13}  & \timecost{\textcolor{blue}{264}}{6} \\
%  & Test & \timecost{8}{0} & \timecost{36}{3} & \timecost{166}{2} & \timecost{457}{7}  & \timecost{\textcolor{blue}{31}}{1} \\
% \hline
% \multirow{2}{*}{HisRES} & Train & \timecost{378}{8} & \timecost{2096}{11} & \timecost{5059}{12} & \timecost{9786}{45}  & \timecost{\textcolor{blue}{785}}{52} \\
%  & Test & \timecost{42}{2} & \timecost{301}{4} & \timecost{641}{6} & \timecost{1269}{18}  & \timecost{\textcolor{blue}{78}}{2} \\
% \hline
% \end{tabular}
% }
% };
% \draw[
%     overlay,
%     blue,
%     line width=1.0pt
% ]
% ([shift={(0.15pt,0.15pt)}]tableimage.south west)
% rectangle
% ([shift={(-0.15pt,-0.15pt)}]tableimage.north east);
% \end{tikzpicture}
% \endgroup
% \vspace{-3.5mm}
% \label{tab:time}
% \end{table}



\begin{table}[!t]
\renewcommand{\arraystretch}{0.55}
\centering
\caption{OntoTKGE runtime (s/epoch) on 5 data sets; red arrows indicate overhead vs. base model.}
\vspace{-4mm}
\setlength{\tabcolsep}{1.6pt}
\newcommand{\timecost}[2]{#1\,{\scriptsize\textcolor{red}{$\uparrow$#2}}}
\begingroup
\begin{tikzpicture}
\node[
    inner sep=1.5pt,
    outer sep=1.5pt
] (tableimage) {
\scalebox{0.76}{
\begin{tabular}{llccccc}
\hline
\multirow{2}{*}{\emph{\textbf{Base model}}} & \multirow{2}{*}{\emph{\textbf{Phase}}} & \multicolumn{5}{c}{\emph{\textbf{Data set}}} \\
\cline{3-7}
 & & \emph{ICEWS14} & \emph{ICEWS18} & \emph{ICEWS05-15} & \emph{GDELT} & \emph{Wiki35k} \\
\hline
\multirow{2}{*}{RE-GCN} & Train & \timecost{19}{2} & \timecost{57}{4} & \timecost{597}{29} & \timecost{117}{5}  & \timecost{38}{9} \\
 & Test & \timecost{3}{0} & \timecost{18}{0} & \timecost{66}{1} & \timecost{88}{2}  & \timecost{20}{1} \\
\hline
\multirow{2}{*}{TiRGN} & Train & \timecost{115}{2} & \timecost{636}{56} & \timecost{2129}{11} & \timecost{1215}{3}  & \timecost{824}{11} \\
 & Test & \timecost{11}{1} & \timecost{105}{3} & \timecost{228}{4} & \timecost{293}{5}  & \timecost{80}{1} \\
\hline
\multirow{2}{*}{RETIA} & Train & \timecost{276}{19} & \timecost{117}{7} & \timecost{2855}{24} & \timecost{487}{7}  & \timecost{732}{87} \\
 & Test & \timecost{16}{1} & \timecost{22}{1} & \timecost{219}{7} & \timecost{134}{6}  & \timecost{38}{3} \\
\hline
\multirow{2}{*}{LogCL} & Train & \timecost{89}{4} & \timecost{186}{6} & \timecost{1146}{111} & \timecost{1097}{13}  & \timecost{264}{6} \\
 & Test & \timecost{8}{0} & \timecost{36}{3} & \timecost{166}{2} & \timecost{457}{7}  & \timecost{31}{1} \\
\hline
\multirow{2}{*}{HisRES} & Train & \timecost{378}{8} & \timecost{2096}{11} & \timecost{5059}{12} & \timecost{9786}{45}  & \timecost{785}{52} \\
 & Test & \timecost{42}{2} & \timecost{301}{4} & \timecost{641}{6} & \timecost{1269}{18}  & \timecost{78}{2} \\
\hline
\end{tabular}
}
};
\end{tikzpicture}
\endgroup
\vspace{-4.5mm}
\label{tab:time}
\end{table}
